Hardware Implementation of Neural Self-Interference Cancellation

In-band full-duplex systems can transmit and receive information simultaneously on the same frequency band. However, due to the strong self-interference caused by the transmitter to its own receiver, the use of non-linear digital self-interference cancellation is essential. In this work, we describe a hardware architecture for a neural network-based non-linear self-interference (SI) canceller and we compare it with our own hardware implementation of a conventional polynomial based SI canceller. In particular, we present implementation results for a shallow and a deep neural network SI canceller as well as for a polynomial SI canceller. Our results show that the deep neural network canceller achieves a hardware efficiency of up to $312.8$ Msamples/s/mm$^2$ and an energy efficiency of up to $0.9$ nJ/sample, which is $2.1\times$ and $2\times$ better than the polynomial SI canceller, respectively. These results show that NN-based methods applied to communications are not only useful from a performance perspective, but can also be a very effective means to reduce the implementation complexity.

==> fig/asic_usage_60.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 1.2\columnwidth,
		height = 0.5\columnwidth,
		symbolic x coords = {LUT as logic,LUT as memory,Register (FF),DSP slice},
		xtick = data,
		ybar = 6pt,
		bar width = 13pt,
		ymajorgrids,
		ylabel = {FPGA resource usage (\%)},
		ymin = 0, ymax = 5.2,
		nodes near coords,
		legend pos = north west,
		legend style={font=\small},
		legend columns=1,
		legend cell align=left,
		legend entries={Neural network based with $Q=18$ bits / $62$ HMUL,
						Polynomial based with $Q=23$ bits / $66$ HMUL}
    ]
        
        \addplot[fill=red] coordinates {(LUT as logic,1.71)(LUT as memory,1.54)(Register (FF),0.48)(DSP slice,2.21)};
        \addplot[fill=blue] coordinates {(LUT as logic,2.76)(LUT as memory,1.25)(Register (FF),0.65)(DSP slice,4.71)};
        %\addplot[fill=orange] coordinates {(LUT as logic,1.71)(LUT as memory,1.54)(Register (FF),0.48)(DSP slice,2.21)};
        
	\end{axis}

\end{tikzpicture}



==> fig/bitwidth_power.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		width = 0.95\columnwidth,
		height = 0.6\columnwidth,
		xlabel = {Bit-width $Q$ (bits)},
		ylabel = {SI Cancellation $C_{\text{dB}}$ (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=1,
		ytick distance=2,
		label style={font=\small},
		tick label style={font=\footnotesize},
		xmin = 12, xmax = 26,
		ymin = 25, ymax = 38,
		%grid = both,
		ymajorgrids,
		legend style={at={(0.425,-0.25)},anchor=north,font=\scriptsize},
		legend columns=2,
		legend cell align=left,		
		legend entries={Polynomial (floating-point),
                    Polynomial (fixed-point),
					NN equi (floating-point),
                    NN equi (fixed-point),
					NN peak (floating-point),
                    NN peak (fixed-point),
}                    
	]

		\addplot[Set1-7-5, ultra thick, dashed] table[x index = 2, y index = 3] {fig/data/bitwidth_power_poly.dat};
		\addplot[Set1-7-5, ultra thick, solid, mark=pentagon*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/bitwidth_power_poly.dat};

		\addplot[Set1-7-2, ultra thick, dashed] table[x index = 2, y index = 3] {fig/data/bitwidth_power_nn_similar.dat};
		\addplot[Set1-7-2, ultra thick, solid, mark=*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/bitwidth_power_nn_similar.dat};

		\addplot[Set1-7-6, ultra thick, dashed] table[x index = 2, y index = 3] {fig/data/bitwidth_power_nn_peak.dat};
		\addplot[Set1-7-6, ultra thick, solid, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/bitwidth_power_nn_peak.dat};

	\end{axis}

	\draw[line width=1] (1.475,2.065) circle (0.25); % Small NN
	\draw[line width=1] (6.36,1.54) circle (0.25); % Poly
%	\draw[line width=1] (3.1,4.02) circle (0.25);	
	\draw[line width=1] (2.924,3.6) circle (0.25); % Big NN
\end{tikzpicture}%


==> fig/conv.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 0.95\columnwidth,
		height = 0.6\columnwidth,
		xlabel = {Training Epoch},
		ylabel = {Non-Linear SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=4,
		ytick distance=2,
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		xmin = 0.98, xmax = 50,
		ymin = 0, ymax = 20,
		%grid = both,
		ymajorgrids,
		legend pos = south east,
		legend style={font=\scriptsize},
		legend columns=3,
		legend cell align=left,
	]		

		% Shallow NN
		\addlegendimage{empty legend}
		\addlegendentry{$L=2,N_h=8$:\,}
		\addplot[Set1-7-2, ultra thick, solid, mark=*] table[x index = 0, y index = 1, each nth point=2] {fig/data/convergence_nn_ch2_nh8.dat};
		\addlegendentry{Training}
		\addplot[Set1-7-2, ultra thick, dashed, mark=*, mark options={solid,fill=black}] table[x index = 0, y index = 2, each nth point=2] {fig/data/convergence_nn_ch2_nh8.dat};
		\addlegendentry{Test}

		% Deep NN
		\addlegendimage{empty legend}
		\addlegendentry{$L=4,N_h=34$:\,}
		\addplot[Set1-7-6, ultra thick, solid, mark=square*] table[x index = 0, y index = 1, each nth point=2] {fig/data/convergence_nn_ch4_nh34.dat};
		\addlegendentry{Training}
		\addplot[Set1-7-6, ultra thick, dashed, mark=square*, mark options={solid,fill=black}] table[x index = 0, y index = 2, each nth point=2] {fig/data/convergence_nn_ch4_nh34.dat};
		\addlegendentry{Test}

	\end{axis}

\end{tikzpicture}%



==> fig/dense-layer-archi.tikz <==
\def\horizontalsep{4.9cm}
\def\vertsep{4.5cm}

\def\horizontalsepsmall{1.5cm}
\def\vertsepsmall{1.5cm}

\def\filterheight{1.54cm}
\def\filterwidth{2.5cm}

\begin{tikzpicture}[scale=0.65, thick]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=4pt, thick, align=center]
  \tikzstyle{bracket}=[decorate, decoration={brace, amplitude=5pt}]	
	%%%% NODES %%%%

	% Input Interface
	\node[dspfilter] (input_interface) at (0,0) {\textbf{Input} \\ \textbf{Interface}};

	% PE
	\coordinate (pe0_coord) at ($(input_interface.east)+(\horizontalsep, 0)$);
	\node[dspfilter] (pe2) at ($(pe0_coord)+(0.6, 0.6)$) {};
	\node[dspfilter, fill=white] (pe1) at ($(pe0_coord)+(0.3, 0.3)$) {};
	\node[dspfilter, fill=white] (pe0) at (pe0_coord) {\textbf{PE} \\ (internal \\ memory) };
	\draw[bracket] ($(pe0.north west) + (-0.2, -0.2)$) -- node[above left=0.2] {$N_{\text{PE}}$} ($(pe2.north west) + (-0.2, 0.2)$);	
	
	% Output Interface
	\node[dspfilter] (output_interface) at ($(pe0.east)+(\horizontalsep, 0)$) {\textbf{Output} \\ \textbf{Interface} \\ (tree adder, \\ act. function)};
	
	% Control Unit
	\node[dspfilter, minimum width=2.7*\filterwidth] (control_unit) at ($(input_interface.south)!0.5!(pe0.south)+(0, -\vertsep)$) {\textbf{Control Unit} \\ (counters, memory signal generation) \\ {} \\ {} \\ {} };	
	
	\node[ellipse, minimum width =0.75cm, minimum height=0.5cm, draw=red, thick] (state_left) at ($(control_unit)+(-1.0*\horizontalsepsmall, -0.75)$) {};	
	\node[ellipse, minimum width =0.75cm, minimum height=0.5cm, draw=red, thick] (state_right) at ($(control_unit)+(1.0*\horizontalsepsmall, -0.75)$) {};	
	
	\path[-triangle 45, thick, red]
		(state_left) edge[bend left=30] node [right] {} (state_right)
		(state_right) edge[bend left=30] node [left] {} (state_left);
	
	% Weight and bias memory
	\coordinate (w0_coord) at (control_unit.east -| output_interface.south);
	\node[dspfilter] (w2) at ($(w0_coord)+(0.6, 0.6)$) {};
	\node[dspfilter, fill=white] (w1) at ($(w0_coord)+(0.3, 0.3)$) {};
	\node[dspfilter, fill=white] (w0) at (w0_coord) {\textbf{Weight} \\ \textbf{and Bias} \\ \textbf{Memory}};

	
	%%%% CONNECTIONS %%%%
  
  	% Input Interface
	\draw[-triangle 45] ($(input_interface.west) + (-\horizontalsepsmall, 0)$) -- node [pos=-0.7] {{Data In}} ($(input_interface.west)$);  
	\draw[-triangle 45] (input_interface) -- (pe0);

	% Control Unit
	\draw[triangle 45-] ($(control_unit.west) + (-\horizontalsepsmall, 0)$) -- ($(control_unit.west)$);  
	\draw[-triangle 45] ($(control_unit.west) + (-\horizontalsepsmall, 0)$) -- ($(control_unit.west)$);  	
	\node[align=left] () at ($(control_unit.west) + (-1.75*\horizontalsepsmall, 0)$) {Pipeline \\ Control};
	
	\draw[triangle 45-] (input_interface) -- (control_unit.north -| input_interface);
	\node[align=right] () at ($(control_unit.north -| input_interface)!0.5!(input_interface.south) + (-1.5,0 )$) {Input \\ Selection};
		
	\draw[-triangle 45] (control_unit.north -| pe0) -- (pe0) ;	
	\node[align=left] () at ($(control_unit.north -| pe0)!0.5!(pe0.south) + (-1.5,0 )$) {PE Enable \\ Reset Sum};	
	
	\draw[-triangle 45] (control_unit) -- (w0);	
	\node[align=left] () at ($(control_unit.east)!0.5!(w0.west) + (0,-0.75 )$) {Memory \\ Signals};	
	
	%  Weight and bias
	\draw[-triangle 45] (w0.north west) -- (pe0.south east);		
	\node[align=left] () at ($(w0.north west)!0.5!(pe0.south east) + (0.75,0.25 )$) {Weights};		
	\draw[-triangle 45] (w0.north) -- node [pos=0.5, right] {Biases} (output_interface.south);			
	
	\draw[-triangle 45] ($(w0.east) + (\horizontalsepsmall, 0)$) -- ($(w0.east)$);  	
	\node[align=left] () at ($(w0.east) + (1.7*\horizontalsepsmall, 0)$) {External \\ Memory};		
	
	% PE
	\draw[-triangle 45] (pe0) -- (output_interface);		
	
	% Output Interface
	\draw[-triangle 45] (output_interface.east) -- node [pos=1.75] {Data Out} ($(output_interface.east) + (\horizontalsepsmall, 0)$);
	
	% Squares
	\node [draw, fill=black, thick, shape=rectangle, minimum width=0.2cm, minimum height=0.85cm, anchor=center, inner sep=0pt] at ($(pe0.east)!0.6!(output_interface.west)$) {};


\end{tikzpicture}

==> fig/fpga_usage_60.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		width = 1\columnwidth,
		height = 0.4\columnwidth,
		symbolic x coords = {LUT as logic,LUT as RAM,Registers (FF),DSP slices},
		xtick = data,
		ybar = 6pt,
		bar width = 13pt,
		ymajorgrids,
		ylabel = {FPGA usage (\%)},
		ymin = 0, ymax = 5.35,
		nodes near coords,
		legend pos = north west,
		legend style={font=\small},
		legend columns=1,
		legend cell align=left,
		legend entries={{NN ($Q=18$ bits, $62$ HMUL)},
						{Poly. ($Q=23$ bits, $66$ HMUL)}}
    ]

        \addplot[fill=red] coordinates {(LUT as logic,1.57)(LUT as RAM,1.33)(Registers (FF),0.46)(DSP slices,2.21)};
        \addplot[fill=blue] coordinates {(LUT as logic,2.75)(LUT as RAM,1.25)(Registers (FF),0.65)(DSP slices,4.71)};
        %\addplot[fill=orange] coordinates {(LUT as logic,1.71)(LUT as RAM,1.54)(Registers (FF),0.48)(DSP slice,2.21)};

        % With 19 bits
        %\addplot[fill=red] coordinates {(LUT as logic,1.71)(LUT as RAM,1.54)(Registers (FF),0.48)(DSP slice,2.21)};

	\end{axis}

\end{tikzpicture}%


==> fig/heatmap.tikz <==
\begin{tikzpicture}

\begin{axis}[
    xlabel=Channel Length,
    ylabel=Power,
 	xmin=2,
    xmax=12,
    xtick={2,4,6,8,10,12},    
 	ymin=3,
    ymax=9,
    ytick={3,5,7,9},        
    colormap/jet,
    colorbar,
    disabledatascaling, % tell pgfplots to use the "natural" dimensions:
    enlargelimits=false,
    axis on top,
%    point meta min=22.9,
%    point meta max=23.3
    ]
   \addplot [matrix plot*,point meta=explicit] file [meta=index 2] {fig/data/heatmap_poly.dat};
\end{axis}

\end{tikzpicture}%

==> fig/heatmap_nn_complexity.tikz <==
\begin{tikzpicture}

\begin{axis}[
	width=4.3cm,
	height = 10.9cm,
    ylabel=Number of Neurons $N_h$,
    xlabel=Channel Length $L$,
    xtick={2,4,6,8,10,12},
    ytick distance=2,    
    colormap/thermal,
%    colormap name=mymap3,
    colorbar,
    disabledatascaling, 
    enlargelimits=false,
    axis on top,
    ]
   \addplot[matrix plot*,point meta=explicit] file [meta=index 2] {fig/data/heatmap_nn_complexity.dat};
\end{axis}

\draw[line width=2, yellow] (0.265, 0.75) circle (0.25); % Similar NN
\draw[line width=2] (0.805, 7.5) circle (0.25); % Peak NN
\end{tikzpicture}%

==> fig/heatmap_nn_perf.tikz <==
\begin{tikzpicture}

\begin{axis}[
	width=4.3cm,
	height = 10.9cm,
    ylabel=Number of Neurons $N_h$,
    xlabel=Channel Length $L$,
    xtick={2,4,6,8,10,12},
    ytick distance=2,
    colormap/thermal,
%    colormap name=mymap3,
    colorbar,
    disabledatascaling, 
    enlargelimits=false,
    axis on top,
    ]
    % NB: The star inverts
   \addplot[matrix plot*,point meta=explicit] file [meta=index 2] {fig/data/heatmap_nn_perf.dat};

% For showing numbers   
%    \tiny
    % NB: The star inverts
%   \addplot[matrix plot*,point meta=explicit, nodes near coords] file [meta=index 2] {fig/data/heatmap_poly_perf.dat};   
\end{axis}

\draw[line width=2, yellow] (0.265, 0.75) circle (0.25); % Similar NN
\draw[line width=2] (0.805, 7.5) circle (0.25); % Peak NN
\end{tikzpicture}%

==> fig/heatmap_poly_complexity.tikz <==
\begin{tikzpicture}

\begin{axis}[
	width=6.45cm,
	height = 3.7cm,
    ylabel=Power $P$,
    xlabel=Channel Length $L$,
    xtick distance=1,
    ytick={3,5,7,9},
    colormap/thermal,
%    colormap name=mymap3,
    colorbar,
    disabledatascaling, 
    enlargelimits=false,
    axis on top,
    ]
   \addplot[matrix plot*,point meta=explicit] file [meta=index 2] {fig/data/heatmap_poly_complexity.dat};
\end{axis}
\draw[line width=2, yellow] (0.805, 1.32) circle (0.25); 
\end{tikzpicture}%

==> fig/heatmap_poly_perf.tikz <==
\begin{tikzpicture}

\begin{axis}[
	width=6.45cm,
	height = 3.7cm,
    ylabel=Power $P$,
    xlabel=Channel Length $L$,
    xtick distance=1,
    ytick={3,5,7,9},
    colormap/thermal,
    colorbar,
    disabledatascaling, 
    enlargelimits=false,
    axis on top,
    ]
   \addplot[matrix plot*,point meta=explicit] file [meta=index 2] {fig/data/heatmap_poly_perf.dat};

\end{axis}

\draw[line width=2, yellow] (0.805, 1.32) circle (0.25); 
\end{tikzpicture}%

==> fig/high_level.tikz <==
\def\horizontalsep{4.5cm}
\def\vertsep{3.5cm}

\def\horizontalsepsmall{1.5cm}
\def\vertsepsmall{1.5cm}

\def\filterheight{1.54cm}
\def\filterwidth{2.5cm}

\begin{tikzpicture}[-triangle 45, scale=0.65, thick]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=4pt, thick, align=center]
	
	%%%% NODES %%%%
	\node[dspfilter] (yn) at (0,0) {$y[n]$ \\ \\ \textbf{Real and} \\ \textbf{Imaginary}};
	\node[dspfilter] (xn) at ($(yn.south)+ (0,-\vertsep)$) {$x[n]$ \\ $x[n-1]$ \\ $\vdots$ \\ $x[n-L+1]$  \\ \\ \textbf{Real and} \\ \textbf{Imaginary}};   
	 	
	 	
	\node[dspfilter] (linear) at ($(xn.east)+ (\horizontalsep,\vertsepsmall)$) {\textbf{Linear} \\ \textbf{Approximator} \\ $\hat{h}$};    	
	
	\node[dspfilter] (nn) at ($(xn.east)+ (\horizontalsep,-\vertsepsmall)$) {\textbf{Neural} \\ \textbf{Network} \\ $w_{i,j}$ and $b_j$};    	
	
	\node[dspfilter] (denorm) at ($(nn.east)+ (\horizontalsep,0)$) {\textbf{Denormalization}};  	

	\node[circle, draw=black,inner sep=0pt, thick] (sum1) at ($(linear.east)!0.5!(nn.east) + (\horizontalsep, \vertsepsmall)$) {\Large $\bm{+}$};	
		
	\node[circle, draw=black,inner sep=0pt, thick] (sum2) at (sum1 |- yn) {\Large $\bm{-}$};		
		
	\node[dspfilter] (output) at ($(sum2) + (\horizontalsep,0)$) {$y_c[n]$ \\ \textbf{Real and} \\ \textbf{Imaginary}};
	
	%%%% CONNECTIONS %%%%
  
	\draw[-triangle 45] (yn) -- node [above, pos=0.95] {$+$} (sum2);
	
	\draw[-triangle 45] (xn) -- ($(linear)!0.5!(nn) + (-0.75*\horizontalsep,0)$) |- (linear);
	\draw[-triangle 45] (xn) -- ($(linear)!0.5!(nn) + (-0.75*\horizontalsep,0)$) |- (nn);		
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at ($(linear)!0.5!(nn) + (-0.75*\horizontalsep,0)$) {};			
	
	\draw[-triangle 45] (nn) -- node [below, pos=0.5] {$\hat{y}_{\text{nn}}[n]$} (denorm);	
	
	\draw[-triangle 45] (linear) -- node [below, pos=0.5] {$\hat{y}_{\text{lin}}[n]$} (sum1);		
	
	\draw[-triangle 45] (denorm) -- (sum1);		
	
	\draw[-triangle 45] (sum1) -- node [right, pos=0.5] {$\hat{y}[n]$} (sum2);			
	
	\draw[-triangle 45] (sum2) -- (output);				
	
\end{tikzpicture}

==> fig/nn.tikz <==
\def\layersep{3.05cm}
\def\twolayersep{6.1cm}
\def\inputnodes{6}
\def\hiddennodes{5}
\def\outputnodes{2}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!75, node distance=\layersep, scale=0.55]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black!75,fill=black!75,minimum size=11pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!20!green];
    \tikzstyle{output neuron}=[neuron, fill=red!75];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!75];
    \tikzstyle{annot} = [text width=10em, text centered]

    % Draw the input layer nodes
    %\foreach \name / \y in {1,...,\inputnodes}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
	\node[input neuron, pin=left: {\small$\Re{\left\{x[n]\right\}}$}] (I-1) at (0,-1) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x[n]\right\}}$}] (I-2) at (0,-2) {};
	\node[input neuron, pin=left: {\small$\Re{\left\{x[n{-}1]\right\}}$}] (I-3) at (0,-3) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x[n{-}1]\right\}}$}] (I-4) at (0,-4) {};
	\node at (-2.5,-4.85) {$\vdots$};
	\node at (0,-4.75) {$\vdots$};
	\node[input neuron, pin=left: {\small$\Re{\left\{x[n{-}L+1]\right\}}$}] (I-5) at (0,-6) {};
	\node[input neuron, pin=left: {\small$\Im{\left\{x[n{-}L+1]\right\}}$}] (I-6) at (0,-7) {};

    % Draw the hidden layer nodes
	\pgfmathsetmacro{\limit}{\hiddennodes-1}
	\foreach \name / \y in {1,...,\limit}
		\path[yshift=-0.5cm]
			node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
	\node at (\layersep,-5.25) {$\vdots$};
	\path[yshift=-0.5cm]
		node[hidden neuron] (H-\hiddennodes) at (\layersep,-6 cm) {};

    % Draw the output layer node
	\foreach \name / \y in {1,...,\outputnodes}
		\path[yshift=-2cm]
			node[output neuron,pin={[pin edge={->}]right:\ifodd\y {\small $\Re{\left\{\hat{y}_{\text{SI,non-linear}}[n]\right\}}$} \else {\small $\Im{\left\{\hat{y}_{\text{SI,non-linear}}[n]\right\}}$} \fi}] (O-\name) at (\twolayersep,-\y) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,\inputnodes}
        \foreach \dest in {1,...,\hiddennodes}
            %\path (I-\source) edge node [pos=0.75, sloped, above] {\scriptsize $w^{(1)}_{\dest,\source}$} (H-\dest);
			\path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,\hiddennodes}
		\foreach \dest in {1,...,\outputnodes}
			%\path (H-\source) edge node [pos=0.25, sloped, above] {\scriptsize $w^{(2)}_{\dest,\source}$} (O-\dest);
			\path (H-\source) edge (O-\dest);

\end{tikzpicture}
% End of code


==> fig/par_throughput.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 0.8\columnwidth,
		height = 0.6\columnwidth,
		xlabel = {Nb hardware multipliers (HMULs)},
		ylabel = {Throughput (MSPS)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=5,
		ytick distance=1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		xmin = 25, xmax = 70,
		ymin = 0, ymax = 5,
		grid = both,
		%ymajorgrids,
		legend pos = north west,
		legend style={font=\small},
		legend columns=1,
		legend cell align=left,
		legend entries={Neural network based with $Q=18$ bits, 
                        Polynomial based with $Q=22$ bits, 
                        Polynomial based with $Q=23$ bits}
	]		

		\addplot[red, only marks, mark=oplus, mark size=8] table[x index = 0, y index = 1] {figures/data/par_throughput.dat};
		\addplot[blue, only marks, solid, mark=otimes, mark size=8] table[x index = 2, y index = 3] {figures/data/par_throughput.dat};
		\addplot[orange, only marks, solid, mark=otimes, mark size=8] table[x index = 4, y index = 5] {figures/data/par_throughput.dat};

	\end{axis}

\end{tikzpicture}%



==> fig/pipeline-archi.tikz <==
\def\horizontalsep{7.0cm}
\def\vertsep{3.5cm}

\def\horizontalsepsmall{2.5cm}
\def\vertsepsmall{1.25cm}

\def\blockwidth{2.5cm}
\def\topblockheight{0.5cm}
\def\bottomblockheight{2.5cm}

\begin{tikzpicture}[-triangle 45, scale=0.65, thick]

  \tikzstyle{topblock}=[rectangle, draw=black, minimum width=\blockwidth, minimum height=\topblockheight, inner sep=4pt, thick, align=center]
  \tikzstyle{bottomblock}=[rectangle, draw=black, minimum width=\blockwidth, minimum height=\bottomblockheight, inner sep=4pt, thick, align=center]	
	
	%%%% NODES %%%%
	\node[topblock] (hidden_top) at (0,0) {\textbf{Hidden Layer}};
	\node[bottomblock, anchor = north] (hidden_bot) at (hidden_top.south) {};   

	\node[topblock] (output_top) at ($(hidden_top) + (\horizontalsep, 0)$) {\textbf{Output Layer}};
	\node[bottomblock, anchor = north] (output_bot) at (output_top.south) {};   

	%%%% CONNECTIONS %%%%
  
	\draw[-triangle 45] ($(hidden_bot.west) + (-\horizontalsepsmall, \vertsepsmall)$) -- node [pos=-0.5] {{Data In}} ($(hidden_bot.west) + (0, \vertsepsmall)$);
	\draw[-triangle 45] ($(hidden_bot.west) + (-\horizontalsepsmall, 0)$) -- node [pos=-0.5] {{Valid In}} ($(hidden_bot.west) + (0, 0)$);
	\draw[-triangle 45] ($(hidden_bot.west) + (0, -\vertsepsmall)$)  -- node [pos=1.5] {{Stall Out}}  ($(hidden_bot.west) + (-\horizontalsepsmall, -\vertsepsmall)$);

	\draw[-triangle 45] ($(hidden_bot.east) + (0, \vertsepsmall)$) -- ($(output_bot.west) + (0, \vertsepsmall)$);
	\draw[-triangle 45] ($(hidden_bot.east) + (0, 0)$) -- (output_bot.west);
	\draw[-triangle 45] ($(output_bot.west) + (0, -\vertsepsmall)$) -- ($(hidden_bot.east) + (0, -\vertsepsmall)$) ;

	\draw[-triangle 45] ($(output_bot.east) + (0, \vertsepsmall)$) -- node [pos=1.5] {{Data Out}}  ($(output_bot.east) + (\horizontalsepsmall, \vertsepsmall)$);
	\draw[-triangle 45] ($(output_bot.east) + (0, 0)$) -- node [pos=1.5] {{Valid Out}}  ($(output_bot.east) + (\horizontalsepsmall, 0)$);
	\draw[-triangle 45] ($(output_bot.east) + (\horizontalsepsmall, -\vertsepsmall)$) -- node [pos=-0.45] {{Stall In}}  ($(output_bot.east) + (0, -\vertsepsmall)$) ;

	\draw[-] ($(hidden_bot.west) + (-\horizontalsepsmall, -2.5*\vertsepsmall)$) -- node [pos=-0.05] {{Clock}}  ($(output_bot.east) + (\horizontalsepsmall, -2.5*\vertsepsmall)$);
	\draw[-] ($(hidden_bot.west) + (-\horizontalsepsmall, -3*\vertsepsmall)$) -- node [pos=-0.05] {{Reset}}  ($(output_bot.east) + (\horizontalsepsmall, -3*\vertsepsmall)$);

	% Clock Connections
	\draw[-] ($(hidden_bot.south) + (-0.5*\horizontalsepsmall, 0)$) -- ($(hidden_bot.south) + (-0.5*\horizontalsepsmall, -0.95*\vertsepsmall)$);
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at ($(hidden_bot.south) + (-0.5*\horizontalsepsmall, -0.95*\vertsepsmall)$) {};				
	
	\draw[-] ($(output_bot.south) + (-0.5*\horizontalsepsmall, 0)$) -- ($(output_bot.south) + (-0.5*\horizontalsepsmall, -0.95*\vertsepsmall)$);
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at ($(output_bot.south) + (-0.5*\horizontalsepsmall, -0.95*\vertsepsmall)$) {};				

	% Reset Connections
	\draw[-] ($(hidden_bot.south) + (0.5*\horizontalsepsmall, 0)$) -- ($(hidden_bot.south) + (0.5*\horizontalsepsmall, -1.45*\vertsepsmall)$);
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at ($(hidden_bot.south) + (0.5*\horizontalsepsmall, -1.45*\vertsepsmall)$) {};					
	
	\draw[-] ($(output_bot.south) + (0.5*\horizontalsepsmall, 0)$) -- ($(output_bot.south) + (0.5*\horizontalsepsmall, -1.45*\vertsepsmall)$);
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at ($(output_bot.south) + (0.5*\horizontalsepsmall, -1.45*\vertsepsmall)$) {};					
	
	% Squares for clock on the lines
	\node [draw, fill=black, thick, shape=rectangle, minimum width=0.2cm, minimum height=0.85cm, anchor=center, inner sep=0pt] at ($(hidden_bot.west) + (-0.5*\horizontalsepsmall, \vertsepsmall)$) {};
	\node [draw, fill=black, thick, shape=rectangle, minimum width=0.2cm, minimum height=0.85cm, anchor=center, inner sep=0pt] at ($(hidden_bot.east)!0.5!(output_bot.west) + (0, \vertsepsmall)$) {};

\end{tikzpicture}

==> fig/poly-archi.tikz <==
\def\horizontalsep{4.9cm}
\def\vertsep{4.5cm}

\def\horizontalsepsmall{1.5cm}
\def\vertsepsmall{1.5cm}

\def\filterheight{1.54cm}
\def\filterwidth{2.5cm}

\begin{tikzpicture}[scale=0.65, thick]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=4pt, thick, align=center]
  \tikzstyle{bracket}=[decorate, decoration={brace, amplitude=5pt}]	
	%%%% NODES %%%%

	% Input Interface
	\node[dspfilter] (input_interface) at (0,0) {\textbf{Basis} \\ \textbf{Functions} \\ \textbf{Calculator/} \\ \textbf{Memory}};

	% PE
	\coordinate (pe0_coord) at ($(input_interface.east)+(\horizontalsep, 0)$);
	\node[dspfilter] (pe2) at ($(pe0_coord)+(0.6, 0.6)$) {};
	\node[dspfilter, fill=white] (pe1) at ($(pe0_coord)+(0.3, 0.3)$) {};
	\node[dspfilter, fill=white] (pe0) at (pe0_coord) {\textbf{Complex PE} \\ (single register) };
	\draw[bracket] ($(pe0.north west) + (-0.2, -0.2)$) -- node[above left=0.2] {$N_{\text{CPE}}$} ($(pe2.north west) + (-0.2, 0.2)$);	
	
	% Output Interface
	\node[dspfilter] (output_interface) at ($(pe0.east)+(\horizontalsep, 0)$) {\textbf{Output} \\ \textbf{Block} \\ (tree adder)};
	
	% Control Unit
	\node[dspfilter, minimum width=2.7*\filterwidth] (control_unit) at ($(input_interface.south)!0.5!(pe0.south)+(0, -\vertsep)$) {\textbf{Control Unit} \\ (counters, memory signal generation) \\ {} \\ {} \\ {} };	
	
	\node[ellipse, minimum width =0.75cm, minimum height=0.5cm, draw=red, thick] (state_left) at ($(control_unit)+(-1.0*\horizontalsepsmall, -0.75)$) {};	
	\node[ellipse, minimum width =0.75cm, minimum height=0.5cm, draw=red, thick] (state_right) at ($(control_unit)+(1.0*\horizontalsepsmall, -0.75)$) {};	
	
	\path[-triangle 45, thick, red]
		(state_left) edge[bend left=30] node [right] {} (state_right)
		(state_right) edge[bend left=30] node [left] {} (state_left);
	
	% Weight and bias memory
	\coordinate (w0_coord) at (control_unit.east -| output_interface.south);
	\node[dspfilter] (w2) at ($(w0_coord)+(0.6, 0.6)$) {};
	\node[dspfilter, fill=white] (w1) at ($(w0_coord)+(0.3, 0.3)$) {};
	\node[dspfilter, fill=white] (w0) at (w0_coord) {\textbf{Complex} \\ \textbf{Weight} \\ \textbf{Memory}};

	
	%%%% CONNECTIONS %%%%
  
  	% Input Interface
	\draw[-triangle 45] ($(input_interface.west) + (-\horizontalsepsmall, 0)$) -- node [pos=-0.7] {{Data In}} ($(input_interface.west)$);  
	\draw[-triangle 45] (input_interface) -- (pe0);

	% Control Unit
	\draw[triangle 45-] ($(control_unit.west) + (-\horizontalsepsmall, 0)$) -- ($(control_unit.west)$);  
	\draw[-triangle 45] ($(control_unit.west) + (-\horizontalsepsmall, 0)$) -- ($(control_unit.west)$);  	
	\node[align=left] () at ($(control_unit.west) + (-1.75*\horizontalsepsmall, 0)$) {Pipeline \\ Control};
	
	\draw[triangle 45-] (input_interface) -- (control_unit.north -| input_interface);
	\node[align=right] () at ($(control_unit.north -| input_interface)!0.5!(input_interface.south) + (-2.0,0 )$) {Basis Function \\ Selection};
		
	\draw[-triangle 45] (control_unit.north -| pe0) -- (pe0) ;	
	\node[align=left] () at ($(control_unit.north -| pe0)!0.5!(pe0.south) + (-1.5,0 )$) {PE Enable \\ Reset Sum};	
	
	\draw[-triangle 45] (control_unit) -- (w0);	
	\node[align=left] () at ($(control_unit.east)!0.5!(w0.west) + (0,-0.75 )$) {Memory \\ Signals};	
	
	%  Weight and bias
	\draw[-triangle 45] (w0.north west) -- (pe0.south east);		
	\node[align=left] () at ($(w0.north west)!0.5!(pe0.south east) + (0.75,0.25 )$) {Weights};		
	\draw[-triangle 45] (w0.north) -- node [pos=0.5, right] {Biases} (output_interface.south);			
	
	\draw[-triangle 45] ($(w0.east) + (\horizontalsepsmall, 0)$) -- ($(w0.east)$);  	
	\node[align=left] () at ($(w0.east) + (1.7*\horizontalsepsmall, 0)$) {External \\ Memory};		
	
	% PE
	\draw[-triangle 45] (pe0) -- (output_interface);		
	
	% Output Interface
	\draw[-triangle 45] (output_interface.east) -- node [pos=1.75] {Data Out} ($(output_interface.east) + (\horizontalsepsmall, 0)$);
	
	% Squares
	\node [draw, fill=black, thick, shape=rectangle, minimum width=0.2cm, minimum height=0.85cm, anchor=center, inner sep=0pt] at ($(pe0.east)!0.6!(output_interface.west)$) {};


\end{tikzpicture}

==> fig/resource_usage_30.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 1.0\columnwidth,
		height = 0.6\columnwidth,	
		symbolic x coords = {Register (FF),LUT as logic,DSP48},%,LUT as memory,Block RAM,DSP48},
		xtick = data,
		ybar,
		bar width = 13pt,
		ymajorgrids,
		ylabel = {FPGA resource usage (\%)},
		ymin = 0, ymax = 110,
		nodes near coords,
		legend pos = north west,
		legend style={font=\small},
		legend columns=1,
		legend cell align=left,
		legend entries={Neural network based with $Q=18$ bits, 
						Polynomial based with $Q=22$ bits, 
						%Polynomial based with $Q=23$ bits with DSP usage limit, 
						Polynomial based with $Q=23$ bits}
    ]
    
        %\addplot[fill=red] coordinates {(Register (FF),1)(LUT as logic,7)(LUT as memory,3)(Block RAM,0)(DSP48,48)};
        %\addplot[fill=blue] coordinates {(Register (FF),2)(LUT as logic,22)(LUT as memory,1)(Block RAM,6)(DSP48,56)};
        %\addplot[fill=violet] coordinates {(Register (FF),2)(LUT as logic,24)(LUT as memory,1)(Block RAM,6)(DSP48,56)};
        %\addplot[fill=orange] coordinates {(Register (FF),2)(LUT as logic,12)(LUT as memory,1)(Block RAM,6)(DSP48,100)};
        
        \addplot[fill=red] coordinates {(Register (FF),1)(LUT as logic,7)(DSP48,48)};
        \addplot[fill=blue] coordinates {(Register (FF),2)(LUT as logic,22)(DSP48,56)};
        %\addplot[fill=violet] coordinates {(Register (FF),2)(LUT as logic,24)(DSP48,56)};
        \addplot[fill=orange] coordinates {(Register (FF),2)(LUT as logic,12)(DSP48,100)};
        
	\end{axis}

\end{tikzpicture}%



==> fig/rpe-archi.tikz <==
\def\horizontalsep{3cm}
\def\vertsep{3.5cm}

\def\horizontalsepsmall{1.5cm}
\def\vertsepsmall{1.5cm}

\def\filterheight{4.5cm}
\def\filterwidth{1.75cm}

\def\muxinputsep{0.55cm}

\tikzset{
  multiplexer/.style={
    draw,
    trapezium, trapezium angle=67.5, draw,inner xsep=0pt,outer sep=0pt, minimum height=0.4cm, text width=0.65cm
  }  
}


\begin{tikzpicture}[-triangle 45, scale=0.65, thick]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=4pt, thick, align=center]


	%%%% NODES %%%%

	\node[circle, draw=black,inner sep=0pt, thick] (mult) at (0,0) {\Large $\bm{\times}$};

	\node[circle, draw=black,inner sep=0pt, thick] (add) at ($(mult.east)+ (\horizontalsep,0)$) {\Large $\bm{+}$};
	
	\node[multiplexer, rotate=90] (mux1) at ($(add.east)+ (\horizontalsepsmall,0)$) {};

	\node[multiplexer, rotate=-90] (mux2) at ($(add.east)+ (\horizontalsepsmall,-\vertsep)$) {};

	\node[dspfilter] (memory) at ($(add.east)+ (2.5*\horizontalsep,-\vertsepsmall)$) {\textbf{Memory}};


	%%%% CONNECTIONS %%%%

	% To Mult
	\draw[-triangle 45] ($(mult.west) + (-\horizontalsepsmall,0)$) -- node [pos=-0.75] {Data In} (mult);

	\draw[-triangle 45] ($(mult.west) + (-\horizontalsepsmall,-\vertsepsmall)$) -| node [pos=-0.35] {Weight In} (mult.south);

	% To Adder
	\draw[-triangle 45] (mult) -- (add);
	\draw[-triangle 45] (mux1.north) -- (add);

	% To Mux 1
	\draw[-triangle 45] ($(mux1.south) + (\horizontalsepsmall,\muxinputsep)$) -- node [pos=-0.25] {0} ($(mux1.south)+(0, \muxinputsep)$);

	\coordinate (mux1_mem) at (mux1.south -| memory.west);
	\coordinate (mux1_mem_p1) at ($(mux1_mem) + (0,-\muxinputsep)$);
	\coordinate (mux1_mem_p2) at ($(mux1.south)+(0, -\muxinputsep)$);
	\draw[-triangle 45] (mux1_mem_p1) -- node [above, pos=0.5] {Partial Sum} (mux1_mem_p2);
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at ($(mux1_mem_p1)!0.5!(mux1_mem_p2)$) {};			

	\node[] at ($(mux1.south) + (-0.315cm,\muxinputsep)$) {$1$};	
	\node[] at ($(mux1.south) + (-0.315cm,-\muxinputsep)$) {$0$};


	% To Mux 2
	\draw[-triangle 45] (add) |- ($(mux2.south) + (0,-\muxinputsep)$);
	
\draw[-triangle 45] ($(mux1_mem_p1)!0.5!(mux1_mem_p2)$) |- ($(mux2.south) + (-1.0cm,3*\muxinputsep)$) |- ($(mux2.south) + (0,\muxinputsep)$);

	\node[] at ($(mux2.south) + (0.315cm,-\muxinputsep)$) {$1$};
	\node[] at ($(mux2.south) + (0.315cm,\muxinputsep)$) {$0$};	
	
	
	% To memory
	
	\draw[-triangle 45] ($(memory.east) + (1.2*\horizontalsepsmall,0)$) -- node[align=center] [pos=-0.65] {Memory \\ Interface} (memory.east);	
	
	\coordinate (mux2_mem) at ($(mux2)!0.5!(mux2 -| memory.west)$);	
	\draw[-triangle 45] (mux2) -- (mux2 -| memory.west);	
	\draw[-triangle 45] (mux2_mem) |- node [pos=1.09] {Data Out} ($(mux2_mem) + (2.25*\horizontalsep, -0.75*\vertsep)$);		

	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at (mux2_mem) {};			

	% Box around it all
	\draw[thin] (-0.9*\horizontalsepsmall,-2*\vertsep) rectangle (4.6*\horizontalsep,0.75*\vertsep);

\end{tikzpicture}

==> fig/spectra.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}
	
	\begin{axis}[
		width = 0.95\columnwidth,
		height = 0.7\columnwidth,
		xlabel = {Frequency (MHz)},
		ylabel = {Power Spectral Density (dBm/Hz)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=10,
		ytick distance=10,
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		xmin = -40, xmax = 40,
		ymin = -176, ymax = -120,
		%grid = both,
		ymajorgrids,
		legend style={at={(0.425,-0.2)},anchor=north,font=\scriptsize},
		legend columns=2,
		legend cell align=left,
		legend entries={SI Signal ($-45.6$ dBm), Linear ($-64.6$ dBm), Polynomial ($-76.1$ dBm), Equi NN ($-77.9$ dBm), Peak NN ($-83.2$ dBm), Noise Floor ($-85.3$ dBm)}
	]		

		\addplot[Set1-7-1, ultra thick, solid, each nth point=8, filter discard warning=false] table[x index=0, y index = 1] {fig/data/NLyTestFFT.dat};
		\label{psd:nosic}
		\addplot[Set1-7-3, ultra thick, solid, each nth point=8, filter discard warning=false] table[x index=0, y index = 1] {fig/data/NLyTestLinCancFFT.dat};
		\addplot[Set1-7-5, ultra thick, solid, each nth point=8, filter discard warning=false] table[x index=0, y index = 1] {fig/data/NLyTestNonLinCancFFT.dat};
		\addplot[Set1-7-2, ultra thick, solid, each nth point=8, filter discard warning=false] table[x index=0, y index = 1] {fig/data/nn_ch2_nh8_yTestNonLinCancFFT.dat};
		\addplot[Set1-7-6, ultra thick, solid, each nth point=8, filter discard warning=false] table[x index=0, y index = 1] {fig/data/nn_ch4_nh34_yTestNonLinCancFFT.dat};
		\addplot[black, ultra thick, dotted, each nth point=8, filter discard warning=false] table[x index=0, y index = 1] {fig/data/NLnoiseFFT.dat};		

	\end{axis}

\end{tikzpicture}%



==> fig/synthesis_throughput.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{axis}[
		normalsize,
		width = 0.5\columnwidth,
		height = 0.4\columnwidth,
		xlabel = {Hardware multipliers (HMULs)},
		ylabel = {Throughput (samples/cycle)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=10,
		ytick distance=0.02,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=2,
						/pgf/number format/zerofill
		},
		scaled y ticks=false,
		xmin = 8.5, xmax = 70,
		ymin = 0, ymax = 0.13,
		%grid = both,
		ymajorgrids,
		legend pos = north west,
		legend style={font=\scriptsize},
		legend columns=1,
		legend cell align=left,
		legend entries={NN, Poly.}
	]

		\addplot[red, thick, dashed, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/synthesis_throughput.dat};
		\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, ultra thick}] table[x index = 2, y index = 3] {fig/data/synthesis_throughput.dat};

	\end{axis}

	\draw[line width=1,rotate=20] (4.45,0.8) ellipse (0.3 and 0.7);
  %\node[draw,text width=2.2cm,align=center] at (11.3cm,2.7cm) {Focus on these points for FPGA and ASIC implementations};

\end{tikzpicture}


==> fig/synthesis_throughput_max.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{semilogxaxis}[
		normalsize,
		width = 1.0\columnwidth,
		height = 0.45\columnwidth,
		xlabel = {Hardware multipliers (HMULs)},
		ylabel = {Throughput (samples/cycle)},
		ylabel near ticks,
		xlabel near ticks,
		%xtick distance=50,
		ytick distance=0.1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=2,
						/pgf/number format/zerofill
		},
		scaled y ticks=false,
		xmin = 8.5, xmax = 350,
		ymin = 0, ymax = 0.6,
		%grid = both,
		ymajorgrids,
		legend pos = north west,
		legend style={font=\scriptsize},
		legend columns=1,
		legend cell align=left,
		legend entries={NN, Poly.}
	]

		\addplot[red, thick, dashed, mark=square*, mark options={solid, ultra thick}] table[x index = 0, y index = 1] {fig/data/synthesis_throughput_max.dat};
		\addplot[blue, thick, dashed, mark=triangle*, mark options={solid, ultra thick}] table[x index = 2, y index = 3] {fig/data/synthesis_throughput_max.dat};

	\end{semilogxaxis}

\end{tikzpicture}


==> fig/system.tikz <==
\begin{circuitikz}[scale=1]

	%%% Transmitter %%%	
	% Nodes
	\draw (4,0) node[mixer,scale=0.5] (txmixer) {};
	\draw (11,0) node[antenna,scale=0.6] (txantenna) {};
	\draw (0,-1.4) node[draw] (digcanc) {Digital Cancellation};
	
	% Connections	
	\draw (-1.5,0) to[short,*-] (0.25,0);
	\draw (0.25,0) to[short,-] ++(0,0) to[twoport,>,t=DAC] (txmixer.west) node[inputarrow]{};
	\draw (txmixer.east) to[short,-] ++(0.5,0) to[amp,>,t=\small{PA}] ++(2.25,0) to[bandpass,>,l^=BP Filter] ++(1.5,0) to ++(1.5,0) to (txantenna);
	
	% Text labels
	\draw (-1.5,0) node[left] {\small $x$};
	\draw (txmixer)+(0,0.5) node[above] {\small{IQ Mixer}};
	\draw (txmixer)+(-0.9,0) node[below] {\small $x_{\text{DAC}}$};
	\draw (txmixer)+(0.9,0) node[below] {\small $x_{\text{IQ}}$};
	\draw (txantenna)+(-4.2,0) node[below] {\small $x_{\text{PA}}$};
	
	%%% Receiver %%%
	% Nodes
	\draw (11,-3) node[antenna,scale=0.6] (rxantenna) {};
	\draw (9.5,-3) node[adder,scale=0.5] (rxadder) {};
	\draw (4,-3) node[mixer,scale=0.5] (rxmixer) {};
	\draw (txantenna)++(-1.5,-1.4) node[draw] (rfcanc) {RF Cancellation};
	\draw (0,-3) node[adder,scale=0.5] (rxadderdig) {};
	
	% Connections	
	% Digital canceler
	\draw (0,0) to (digcanc.north) node[inputarrow,rotate=-90]{};
	\draw (digcanc.south) to (rxadderdig.north) node[inputarrow,rotate=-90]{};
	% RF canceler
	\draw (txantenna)++(-1.5,0) to (rfcanc.north) node[inputarrow,rotate=-90]{};
	\draw (rfcanc.south) to (rxadder.north) node[inputarrow,rotate=-90]{};
	\draw (rxantenna) to[short] (rxadder.east) node[inputarrow,rotate=180]{};
	% Rest of chain
	\draw (rxadder.west) to ++(0,0) to[bandpass,>,l=BP Filter] ++(-2.7,0) to[amp,>,t={\rotatebox[origin=c]{180}{\small{LNA}}}] ++(-1.5,0) to[short,-] (rxmixer.east) node[inputarrow,rotate=180]{};
	\draw (rxmixer.west) to[twoport,>,t=ADC] (rxadderdig.east);
	\draw (rxadderdig.west) to[short,-*] (-1.5,-3);
	\draw [->] (txantenna)+(0.4,1.3) to[thick, out=-50, in=50, edge node={node [right] {$h_{\text{SI}}$}}]  ($(rxantenna) + (0.4,1.35)$);
	
	% Text labels
	\draw (rxantenna)+(-4.1,0) node[above] {\small $y_{\text{RX}}$};
	\draw (rxmixer)+(0.9,0) node[above] {\small $y_{\text{LNA}}$};
	\draw (rxmixer)+(-0.9,0) node[above] {\small $y_{\text{IQ}}$};
	\draw (-1.5,-3) node[left] {\small $y$};
	\draw (rxmixer)+(0,-0.55) node[below] {\small{IQ Mixer}};
	
	%%% Reference clock %%%
	\draw (4.25,-1.5) node[oscillator,scale=0.5] (ref) {};
	\draw (ref.south) to[short,-] (rxmixer.north) node[inputarrow,rotate=270]{};
	\draw (ref.north) to[short,-] (txmixer.south) node[inputarrow,rotate=90]{};
	\draw (ref)+(+0.1,0) node[right,text width=1.2cm,align=center] {\small{Local\\Oscillator}};
	
\end{circuitikz}

